Linear Wave Equations on Lorentzian Manifolds

This is a survey on the analytic theory of linear wave equations on globally hyperbolic Lorentzian manifolds. There is no claim of originality.

==> fig-cauchy.tex <==
%20.12.2005 Christian

\begin{pspicture*}(0,-3.2)(7,3.2)

\psset{unit=0.6cm}

\psecurve(0,-7)(0.5,-5)(0.5,5)(1,7)

\psecurve(10,-8)(9.5,-5)(9.5,5)(10,8)
\rput(10,2.5){$M$}

\psecurve[linecolor=red](-2,-2)(0.6,-2)(3,-1)(5,-1)
\psecurve[linecolor=red](2,0)(3,-1)(5,-2)(7,-3)
\psecurve[linecolor=red](4,-3)(5,-2)(9.29,-1.5)(11,-2)
\rput(8,-1.8){\red $S$}

\psecurve(0,-7)(0.5,-5)(0.5,5)(1,7)

\psecurve(10,-8)(9.5,-5)(9.5,5)(10,8)

\psecurve[linecolor=blue](3,5)(2,3)(2,-5)(1,-7)
\psdots(2.05,-1.37)


\end{pspicture*} 

\abb{Cauchy hypersurface}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-causalcompatible.tex <==
%20.12.2005 Christian

\begin{pspicture*}(-4,-0.5)(16,3.5)
\psset{unit=0.6cm}
\psclip{\psccurve(0,-.5)(3,1)(2.7,3)(0.5,5.5)(-4,3)(-3,1)}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=red]{
\psline(0,0)(5,5)
\psline(5,5.5)(-5,5.5)
\psline(-5,5)(0,0)}
\psline(0,0)(5,5)
\psline(-5,5)(0,0)
\endpsclip
\psccurve(0,-.5)(3,1)(2.7,3)(0.5,5.5)(-4,3)(-3,1)
\psline[linestyle=dotted](0,0)(4.5,4.5)
\psline[linestyle=dotted](0,0)(-4.5,4.5)
\qdisk(0,0){2pt}
\rput(.4,-0.1){$p$}
\rput(-0.5,3.7){\psframebox*[framearc=0.3]{\red $J_+^M(p)\cap\Omega=J_+^\Omega(p)$}}

\psclip{\psccurve(10,-.5)(13,1)(11,2)(11,2.5)(12.7,3)(10,5)(6,3)(9,2.5)(9,2)(7,1)}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=red]{
\psline(10,0)(12,2)
\psline(12,2)(11,2.5)
\psline(11,2.5)(14,5.5)
\psline(14,5.5)(6,5.5)
\psline(6,5.5)(9,2.5)
\psline(9,2.5)(8,2)
\psline(8,2)(10,0)
}
\psline(10,0)(12,2)
\psline(10,0)(8,2)
\psline(11,2.5)(14,5.5)
\psline(9,2.5)(6,5.5)
\endpsclip
\psccurve(10,-.5)(13,1)(11,2)(11,2.5)(12.7,3)(10,5)(6,3)(9,2.5)(9,2)(7,1)
\psline[linestyle=dotted](10,0)(14.5,4.5)
\psline[linestyle=dotted](10,0)(5.5,4.5)
\qdisk(10,0){2pt}
\rput(10.4,-0.1){$p$}
\rput(10,3.7){\psframebox*[framearc=0.3]{\red $J_+^\Omega(p)$}}
\end{pspicture*}
\abb{Causally compatible versus causally incompatible subset}




==> fig-convexcausal.tex <==
%20.12.2005 Christian

\begin{pspicture*}(-5,-3.5)(10,3)

\psset{unit=0.8cm}

\psellipse(-2,0)(1,2)
\rput(-1.2,1.9){$\Omega$}

\psdots(-2,1.5)
\rput(-2,1.75){$q$}

\psdots(-2,-1.5)
\rput(-2,-1.8){$p$}

\psellipse[linewidth=0.5pt](-2,0)(3,2.5)
\rput(-4.4,2){$\Omega'$}

\psline[linecolor=blue](-4,-0.5)(-2,1.5)
\psline[linecolor=blue](-2,1.5)(0,-0.5)
\psline[linecolor=blue](-4,0.5)(-2,-1.5)
\psline[linecolor=blue](-2,-1.5)(0,0.5)

\pscustom[linestyle=none,fillstyle=vlines,hatchcolor=blue,hatchwidth=0.6pt,hatchangle=20]{
\psline(-3.5,0)(-2,1.5)
\psline(-2,1.5)(-0.5,0)
\psline(-0.5,0)(-2,-1.5)
\psline(-2,-1.5)(-3.5,0)}

\psdots(-2,1.5)(-2,-1.5) 

\rput(-2,-3.3){\parbox{5cm}{\center convex, but not causal}} 







\psellipse[linewidth=0.5pt](6,0)(3,2)
\rput(4,1.85){$\Omega'$}

\psclip{\psframe[linestyle=none](2,0)(9,2)}
\psellipse(6,-0.5)(2.5,1.5)
\endpsclip

\psclip{\psframe[linestyle=none](2,-2)(9,0)}
\psellipse(6,0.5)(2.5,1.5)
\endpsclip

\psdots[dotstyle=square*,dotsize=1.1pt](3.672,0.01)(8.334,0.01)

\rput(7.5,1){$\Omega$}
\psdots(5.5,0.25)
\rput(5.65,0.4){$q$}

\psdots(5.5,-0.95)
\rput(5.65,-1.15){$p$}

\psline[linecolor=blue](5.5,0.25)(6.25,-0.5)
\psline[linecolor=blue](5.5,0.25)(4.75,-0.5)
\psline[linecolor=blue](5.5,-0.95)(4.75,-0.2)
\psline[linecolor=blue](5.5,-0.95)(6.25,-0.2)
\pscustom[linestyle=none,fillstyle=vlines,hatchcolor=blue,hatchwidth=0.6pt,hatchangle=20]{
\psline(4.9,-0.35)(5.5,0.25)
\psline(5.5,0.25)(6.1,-0.35)
\psline(6.1,-0.35)(5.5,-0.95)
\psline(5.5,-0.95)(4.9,-0.35)
}
\psdots(5.5,0.25)(5.5,-0.95)

\rput(6,-3){\parbox{5cm}{\center causal}} 

\end{pspicture*} 

\abb{Convexity and causality}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-defcauchyentwick.tex <==
%20.12.2005 Christian

\begin{pspicture*}(-4,-2.6)(3.5,2.7)
       
\psline(-2,0)(2,0)
\rput(-3,0.2){$S$}
\psecurve[linewidth=0.5pt]{->}(-3,0.2)(-2.8,0.2)(-1.5,0.05)(-1,-1)


\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchcolor=blue,hatchangle=45]{\psecurve[linecolor=blue](-2.5,-1)(-2,0)(0,2.5)(0.5,3)
\psecurve[linecolor=blue](-0.5,3)(0,2.5)(2,0)(2.5,-1)
\psline(2,0)(-2,0)}


\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchcolor=blue,hatchangle=45]{\psecurve[linecolor=blue](2.5,1)(2,0)(0,-2.5)(-0.5,-3)
\psecurve[linecolor=blue](0.5,-3)(0,-2.5)(-2,0)(-2.5,1)
\psline(-2,0)(2,0)}


\psecurve[linecolor=blue](-2.5,-1)(-2,0)(0,2.5)(0.5,3)
\psecurve[linecolor=blue](-0.5,3)(0,2.5)(2,0)(2.5,-1)
\rput[tl](1.5,2.05){\parbox{2.1cm}{\raggedright\scriptsize {\blue Cauchy development of $S$}}}
\psecurve[linewidth=0.5pt,linecolor=blue]{->}(2,1.8)(1.4,1.9)(0.5,1.5)(0,1)



\psecurve[linecolor=blue](2.5,1)(2,0)(0,-2.5)(-0.5,-3)
\psecurve[linecolor=blue](0.5,-3)(0,-2.5)(-2,0)(-2.5,1)
%\rput(1.5,-2){\blue $D_-(A)$}
%\psecurve[linewidth=0.5pt,linecolor=blue]{->}(1.5,-2.5)(0.95,-1.95)(0.5,-1.5)(0,-1)

\psecurve[linewidth=0.5pt]{->}(-3,0.2)(-2.8,0.2)(-1.5,0.05)(-1,-1)

\end{pspicture*}

\abb{Cauchy development}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "FundSol16"
%%% End:


==> fig-fundsolglobhyp.tex <==
%23.02.2006 Christian

\begin{pspicture*}(-5,-5)(5,3)

\psset{unit=0.9cm}
\psecurve(-5,-7)(-4.5,-5)(-4.5,5)(-4,7)

\psecurve(5,-8)(4.5,-5)(4.5,5)(5,8)


%\psellipse(0,0)(2,0.67)

\psecurve[linecolor=red](-6,1)(-4.5,0)(4.27,0)(7,-1)
\rput(4.7,0){\red$S_{t'}$}

\psdots(-2.75,-0.9)
\rput(-2.85,-0.75){$y$}

\psdots(-3,-0.27)
\rput(-3,0.1){$y'$}

\psecurve(-4,0.7)(-3,-0.27)(3,-6.27)(4,-7.27)
\psecurve(-2,0.7)(-3,-0.27)(-4.4,-1.77)(-6,-3.27)
\rput(-1,-4){$J_-^M(y')$}

\psdots(-2.5,-1.5)
\rput(-2.5,-1.9){$y''$}

\psecurve[linecolor=blue](-1.5,-2.5)(-2.5,-1.5)(-3.83,-0.17)(-5,1)
\psecurve[linecolor=blue](-3.5,-2.5)(-2.5,-1.5)(-1.17,-0.23)(0,1)
\rput(-2.9,1.5){\small\blue $J_+^M(y'')\cap(\cup_{t\leq t'}S_t)$}
\psecurve[linecolor=blue,linewidth=0.5pt]{->}(-2.5,1.5)(-2.5,1.2)(-2,-0.7)(0,-3)


\psdots(2,-1.5)
\rput(2,-1.8){$x$}

\psecurve(3,-2.5)(2,-1.5)(-3,3.5)(-5,5.5)
\psecurve(1,-2.5)(2,-1.5)(4.3,0.8)(6,2.5)
\rput(2,1.5){$J_+^M(x)$}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\psdots(-2.5,-1.5)

\psecurve(-5,-7)(-4.5,-5)(-4.5,5)(-4,7)

\psecurve(5,-8)(4.5,-5)(4.5,5)(5,8)

        \end{pspicture*} 

\abb{Construction of $y$, $y'$ and $y''$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End:


==> fig-futurepast.tex <==
%20.12.2005 Christian

\begin{pspicture*}(-5,-3)(5,3)

%\psellipse(0,0)(2,0.67)

\psset{unit=0.7cm}

\psccurve(-2,0)(0,-0.67)(2,0)(1,0.8)(-0.5,0.67)
\rput(0,0){$A$}

\psline[linecolor=blue](1.92,-0.2)(5,3)
\psline[linecolor=blue](-1.92,-0.25)(-5,3)
\rput(0,3.5){\blue \small $J_+^M(A)$}
\psline[linewidth=0.5pt]{->}(0,3.2)(0,2.5)
\psecurve[linewidth=0.5pt]{->}(0,3.5)(0.7,3.5)(4.5,2.6)(6,1)
\psecurve[linewidth=0.5pt]{->}(0,3.5)(-0.7,3.5)(-4.5,2.6)(-6,1)
\rput(-1,1.5){\blue $I_+^M(A)$}

\psline[linecolor=red](1.9,0.32)(5,-3)
\psline[linecolor=red](-1.95,0.2)(-3.5,-1.4)
\psline[linecolor=red,linestyle=dashed](-3.5,-1.4)(-5,-3)
\psdots[dotstyle=o](-3.5,-1.4)
\rput(0,-3.5){\red \small $J_-^M(A)$}
\psline[linewidth=0.5pt]{->}(0,-3.2)(0,-2.5)
\psecurve[linewidth=0.5pt]{->}(0,-3.5)(0.7,-3.5)(4.5,-2.6)(6,-1)
\psecurve[linewidth=0.5pt]{->}(0,-3.5)(-0.7,-3.5)(-3,-1)(-6,-1)
\rput(1,-1.5){\red $I_-^M(A)$}

\psclip{\pspolygon[linestyle=none](1.9,0.32)(-1.95,0.2)(-1.95,2)(1.9,2)}
\psccurve[linecolor=red](-2,0)(0,-0.67)(2,0)(1,0.8)(-0.5,0.67)
\endpsclip

\psclip{\pspolygon[linestyle=none](1.92,-0.2)(-1.92,-0.25)(-1.92,-2)(1.92,-2)}
\psccurve[linecolor=blue](-2,0)(0,-0.67)(2,0)(1,0.8)(-0.5,0.67)
\endpsclip

\end{pspicture*} 

\abb{Causal and chronological future resp.\ past of $A$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-pastcompact1.tex <==
%20.12.2005 Christian

\begin{pspicture*}(-5,-1.8)(4,3)

\psset{unit=0.6cm}

\psclip{\pspolygon[linestyle=none](-5,-2)(-2.5,0.5)(0,-2)}
\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchangle=0]{
\psline(-5,-2)(-2.5,0.5)
\psecurve[linecolor=red](-5,10)(-4,4)(-4.5,1)(1,-1)(2,3)(4,4)(5,10)
\psline(-2.5,0.5)(0,-2)}
\endpsclip


\psecurve[linecolor=red](-5,10)(-4,4)(-4.5,1)(1,-1)(2,3)(4,4)(5,10)
\rput(-1,3){\red $A$}

\psdots(-2.5,0.5)
\rput(-2.6,0.8){$p$}

\psline[linecolor=blue](-2.5,0.5)(0,-2)
\psline[linecolor=blue](-2.5,0.5)(-5,-2)
\rput(-2.5,-1.75){\blue $J_-^M(p)$}


\end{pspicture*} 

\abb{Past compact subset}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-sternfoermig.tex <==
%20.12.2005 Christian

\begin{pspicture*}(-2,-0.5)(7,5)
    %\psgrid[gridcolor=gray](5,5)

    \psbezier(0,0)(1,0.7)(3,0.9)(4,0.5)
    \psbezier(4,0.5)(4.3,1.7)(4.7,1.9)(5,2)
    \psbezier(5,2)(4,2.2)(3,2.2)(1,2)
    \psbezier(1,2)(0.5,1.5)(0.2,1.0)(0,0)

    \psclip{%
      \pscustom[linestyle=none]{%
        \psbezier(0,0)(1,0.7)(3,0.9)(4,0.5)
        \psbezier(4,0.5)(4.3,1.7)(4.7,1.9)(5,2)
        \psbezier(5,2)(4,2.2)(3,2.2)(1,2)
        \psbezier(1,2)(0.5,1.5)(0.2,1.0)(0,0)}}

    \endpsclip

    \psline[linewidth=0.6pt,linestyle=dashed,dash=3pt 2pt]%
      (2.2,3.5)(2.2,2.8)
    \psline[linewidth=0.4pt,border=0.6pt]{->}(2.2,2.8)(2.2,1.5)
    \pspolygon[border=0.4pt](0,2.8)(3.4,2.8)(5,4.6)(1.6,4.6)
 

\rput{-2}(2.2,3.5){
\psellipse[linecolor=blue](1.15,0.45)}
\rput(2.8,4.1){\blue $\Omega'$}

\rput{-2}(2.2,1.4){

\psellipse[linecolor=blue](1.15,0.45)}

\psclip{\rput{-2}(2.2,3.5){
\psellipse[linecolor=blue](1.15,0.45)}}
\psline[linecolor=red](2.2,3.5)(4,3.6)
\psline[linecolor=red](2.2,3.5)(4,3.3)
\psellipse[linecolor=blue](1.15,0.45)
\endpsclip

\psclip{\rput{-2}(2.2,1.4){
\psellipse[linecolor=blue](1.15,0.45)}}
\psecurve[linecolor=red](1.3,1)(2.2,1.4)(3.3,1.6)(4,1.4)
\psecurve[linecolor=red](1.3,1)(2.2,1.4)(3.35,1.4)(4,1.2)
\psecurve[linecolor=red](1.3,1)(2.2,1.4)(3.3,1.1)(4,0.9)
\psecurve[linecolor=red](1.3,1.7)(2.2,1.4)(2.85,1)(4,0)
\endpsclip

\psline[linecolor=red](2.2,3.5)(3.18,3.68)
%\psline(1.2,3.3)(2.2,3.5)
%\psline(1.3,3.8)(2.2,3.5)
\psline[linecolor=red](2.2,3.5)(3.1,3.2)

\rput(3.1,1.9){\blue $\Omega$}
%\rput(3.85,1.5){\blue $I_+^\Omega(p)$}

\rput[tl](4.1,0.5){$M$}
    \rput[tr](1.3,4.6){$T_xM$}
    \rput[tr](2.2,1.3){$x$}
    \rput[br](2.25,3.6){$0$}
 
    \rput[ r](2,2.5){$\exp_x$}


\psdots(2.2,3.5)(2.2,1.4)

\end{pspicture*} 

\abb{$\Omega$ is geodesically starshaped w.~r.~t.\ $x$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% TeX-master: "~/LorentzGeometrieSkript/LGS/"
%%% End: 


==> fig-strongcausal.tex <==
%21.12.2005 Christian

\begin{pspicture*}(-1,0)(5,2.5)
        %\psgrid[gridcolor=gray](5,2)
        \psdots(3.3,0.8)
        \psccurve(2.5,1.5)(3.9,1.4)(4.4,0.4)(2.4,0.5)
        \pscircle[linecolor=blue,linewidth=0.6pt](3.3,0.8){0.6}
        \psdots[linecolor=red,dotscale=0.75](3.1,0.5)(2.9,0.95)
        \pscurve[linecolor=red,linewidth=0.6pt,border=0.4pt]%
          (3.1,0.5)(1.2,0.2)(0.2,1.4)(2.9,0.95)
        \rput[ l](3.4,0.8){\small$p$}
        \rput[b ](2.8,1.2){\small\blue $V$}
        \rput[bl](4.0,1.4){\small $U$}
        \rput[bl](-1,0.8){\scriptsize\red forbidden!}
\end{pspicture*}

\abb{Strong causality condition}



==> fig-zeitstreifen.tex <==
%8.5.2006 Christian

\begin{pspicture*}(-5.5,-1.8)(6,3.5)

\psset{unit=0.8cm}


\psline[linecolor=blue,linestyle=dashed](0,-2)(0,4)
\psline[linecolor=blue,linestyle=dashed](2,-2)(2,4)
\rput(1,-1.5){\blue $M$}

\psline[linewidth=1.5pt](0,0)(2,0)
\rput(2.3,0){$S$}

\psellipse[linecolor=red](1.3,1)(0.5,0.6)
\rput(3.5,1){\red $\supp(f)$}
\psecurve[linecolor=red]{->}(3.5,0.5)(2.5,1)(1.3,1)(0.3,0.5)

\qdisk(-1,1){1.5pt}
\rput(-1,0.7){$x$}
\rput(-1.5,3){$J^{\mathrm{Mink}}_+(x)$}
\psline[linestyle=dashed](-1,1)(2,4)
\psline[linestyle=dashed](-1,1)(-4,4)

\psline[linewidth=1.5pt,linecolor=red](0.5,0)(0.8,0)
\rput(4.6,-1){\red $\supp(u_0)\cup\supp(u_1)$}
\psline[linestyle=dotted,linecolor=red,dotsep=1pt](0.5,0)(0,0.5)
\psline[linestyle=dotted,linecolor=red,dotsep=1pt](0.8,0)(1.2,0.4)
\psline[linestyle=dotted,linecolor=red,dotsep=1pt](1.7,0.6)(2,0.95)
\psecurve[linecolor=red]{->}(3.5,-0.5)(2.5,-1)(0.65,-0.1)(0.65,0.5)



\end{pspicture*} 

\abb{Nonunique solution to Cauchy problem}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 

